Isogeometric mortar methods

The application of mortar methods in the framework of isogeometric analysis is investigated theoretically as well as numerically. For the Lagrange multiplier two choices of uniformly stable spaces are presented, both of them are spline spaces but of a different degree. In one case, we consider an equal order pairing for which a cross point modification based on a local degree reduction is required. In the other case, the degree of the dual space is reduced by two compared to the primal. This pairing is proven to be inf-sup stable without any necessary cross point modification. Several numerical examples confirm the theoretical results and illustrate additional aspects. Keywords: isogeometric analysis, mortar methods, inf-sup stability, cross point modification.

==> tex/mortar_setting_picture.tex <==
\begin{tikzpicture}[scale=1.05]

\tikzstyle{style1} = [black, very thick]
\tikzstyle{style2} = [violet, very thick, dashed]
\tikzstyle{style3} = [blue, very thick, dash pattern=on \pgflinewidth off 1pt]


\def\a{5.5};
\def\b{2.5};
\def\c{4};
\def\d{2.5};
\def\h{3};
\def\hh{1.5};
\def\f{0.1};
\def\s{0.1};
\def\ss{0.2};

\coordinate (0) at (0, 0);
\coordinate (1) at (\c, 0);
\coordinate (2) at (\a, \hh);
\coordinate (3) at (\c, \h);
\coordinate (4) at (0, \h);
\coordinate (5) at (0, \hh);
\coordinate (6) at (\b, \hh);

\coordinate (7) at ($(6)!0.1!(5)$);
\coordinate (8) at ($(6)!0.1!(3)$);
\coordinate (9) at ($(6)!0.1!(1)$);


\coordinate (10) at ($(7) + (3) - (6)$);
\coordinate (11) at ($(7) + (1) - (6)$);
\coordinate (12) at ($(8) + (1) - (6)$);
\coordinate (13) at ($(9) + (3) - (6)$);

%EB for the normals
\def\ln{0.4};
\coordinate(14)at (\c-0.6,0.6);
\coordinate(15)at(\c-0.6-\ln,0.6-\ln);
\draw[thick,->]  (14) -- (15);
\coordinate(18)at(\c-\ln-0.2,0.2);
\node[style1] at ($(18)$) {$n_1$};

\coordinate(16)at (\b+0.5,\hh+0.5);
\coordinate(17)at(\b+0.5+\ln,\hh+0.5-\ln);
\draw[thick,->]  (16) -- (17);
\coordinate(19)at(\b+0.5+0.1,\hh+0.5-\ln-0.1);
\node[style1] at ($(19)$) {$n_2$};
%

\draw[style1] (0) -- (1) -- (2) -- (3) -- (4) -- cycle;
\draw[style1]  (5) -- (6) -- (3);
\draw[style1]  (6) -- (1);

\draw[style2] (7) -- (10);
\draw[style3] (7) -- (11);
\draw[style3] (8) -- (12);
\draw[style2] (9) -- (13);

\node[right, style1] at ($(0)!0.9!($(0)+(0,\h)$)$) {$\Omega_1$};
\node[right, style1] at ($(0)!0.4!($(0)+(0,\h)$)$) {$\Omega_2$};
\node[style1] at ($(5)!0.9!(2)$) {$\Omega_3$};

\node[style2, text width=1cm] at ($(6) + (0, 0.31*\h)$) {$\gamma_2$\\$\Omega_{m(2)}$};
\node[style3, text width=1cm]  at ($(6) - (0, 0.25*\h)$) {$\gamma_1$\\$\Omega_{s(1)}$};

\node[style3, text width=1cm] at ($(1)+(0, 0.32*\h)$) {$\Omega_{m(1)}$};
\node[style2, text width=1cm] at ($(1)+(0, 0.66*\h)$) {$\Omega_{s(2)}$};


\begin{scope}[xshift=1.1*\a cm]
\coordinate (0) at (0, 0);
\coordinate (1) at (\a, \h);
\coordinate (2) at (\d, 0);
\coordinate (3) at (\d, \h);
\coordinate (4) at (0, \hh);
\coordinate (5) at (\d, \hh);
\coordinate (6) at ($(2) - (\s, 0)$);
\coordinate (7) at ($(2) + (\s, 0)$);
\coordinate (8) at ($(2) + (\ss, 0)$);
\coordinate (9) at ($(5) - (\s, 0)$);
\coordinate (10) at ($(5) - (\s, 0)$);
\coordinate (11) at ($(3) - (\s, 0)$);
\coordinate (12) at ($(3) + (\s, 0)$);
\coordinate (13) at ($(3) + (\ss, 0)$);
\coordinate (14) at ($(0)!0.3!($(0)+(\a, 0)$)$);
\coordinate (15) at ($(0)!0.62!($(0)+(\a, 0)$)$);

%EB for the normals
\def\lnb{0.6};
\coordinate(16)at (\d,\hh+0.4);
\coordinate(17)at(\d-\lnb,\hh+0.4);
\coordinate(18)at(\d-\lnb/2,\hh+0.2);
\draw[thick,->]  (16) -- (17);
\node[style1] at ($(18)$) {$n_1$};

\coordinate(19)at (\d,0.4);
\coordinate(20)at(\d-\lnb,0.4);
\coordinate(21)at(\d-\lnb/2,0.2);
\draw[thick,->]  (19) -- (20);
\node[style1] at ($(21)$) {$n_2$};
%


\draw[style1]  (0) rectangle (1);
\draw[style1]  (2) -- (3);
\draw[style1]  (4) -- (5);
\draw[style2] (6) -- (9);
\draw[style3] (10) -- (11);
\draw[style3] (7) -- (12);
\draw[style2] (8) -- (13);

\node[right, style1] at ($(0)!0.9!($(0)+(0,\h)$)$) {$\Omega_1$};
\node[right, style1] at ($(0)!0.4!($(0)+(0,\h)$)$) {$\Omega_2$};
\node[style1] at ($(0)!0.9!(1)$) {$\Omega_3$};

\node[style3, text width=1cm, ] at ($(14)+(0, 0.75*\h)$) {$\gamma_1$\\$\Omega_{s(1)}$};
\node[style2, text width=1cm, ] at ($(14)+(0, 0.25*\h)$) {$\gamma_2$\\$\Omega_{s(2)}$};

\node[style3, text width=1cm, ] at ($(15)+(0, 0.75*\h)$) {$\Omega_{m(1)}$};
\node[style2, text width=1cm, ] at ($(15)+(0, 0.25*\h)$) {$\Omega_{m(2)}$};


\end{scope}


\end{tikzpicture}
